Robust Dynamic Staffing with Predictions

We consider a natural dynamic staffing problem in which a decision-maker sequentially hires workers over a finite horizon to meet an unknown demand revealed at the end. Predictions about demand arrive over time and become increasingly accurate, while worker availability decreases. This creates a fundamental trade-off between hiring early to avoid understaffing (when workers are more available but forecasts are less reliable) and hiring late to avoid overstaffing (when forecasts are more accurate but availability is lower). This problem is motivated by last-mile delivery operations, where companies such as Amazon rely on gig-economy workers whose availability declines closer to the operating day. To address practical limitations of Bayesian models (in particular, to remain agnostic to the underlying forecasting method), we study this problem under adversarial predictions. In this model, sequential predictions are adversarially chosen uncertainty intervals that (approximately) contain the true demand. The objective is to minimize worst-case staffing imbalance cost. Our main result is a simple and computationally efficient online algorithm that is minimax optimal. We first characterize the minimax cost against a restricted adversary via a polynomial-size linear program, then show how to emulate this solution in the general case. While our base model focuses on a single demand, we extend the framework to multiple demands (with egalitarian/utilitarian objectives), to settings with costly reversals of hiring decisions, and to inconsistent prediction intervals. We also introduce a practical "re-solving" variant of our algorithm, which we prove is also minimax optimal. Finally we conduct numerical experiments showing that our algorithms outperform Bayesian heuristics in both cost and speed, and are competitive with (approximate or exact) Bayesian-optimal policies when those can be computed.

==> Paper/figs/fig-example-large-supply.tex <==
\begin{tikzpicture}[scale=0.27, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = \empty,%{4.7},
        yticklabels = \empty,%{$b^*$},
        xtick = {0.7, 5.2, 9.7},
        xticklabels = {$1$, $\dots$, $T$},
x label style={at={(axis description cs:1.0,-0.01)},anchor=north},
y label style={at={(axis description cs:0.05,0.95)},anchor=south},
% xlabel = {$t$},
ylabel = {},
label style={font=\LARGE},
xmin=0,xmax=10.5,ymin=0,ymax=6.5,
width=1.2\textwidth,
height=0.8\textwidth,
samples=50]

\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(0.4, 6)(0.4,0.01171875)(1.0,0.01171875)(1.0, 6)(0.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(1.4, 6)(1.4,0.0234375)(2.0,0.0234375)(2.0, 6)(1.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(2.4, 6)(2.4,0.046875)(3.0,0.046875)(3.0, 6)(2.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(3.4, 6)(3.4,0.09375)(4.0,0.09375)(4.0, 6)(3.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(4.4, 6)(4.4,0.1875)(5.0,0.1875)(5.0, 6)(4.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(5.4, 6)(5.4,0.375)(6.0,0.375)(6.0, 6)(5.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(6.4, 6)(6.4,0.75)(7.0,0.75)(7.0, 6)(6.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(7.4, 6)(7.4,1.5)(8.0,1.5)(8.0, 6)(7.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(8.4, 6)(8.4,3.0)(9.0,3.0)(9.0, 6)(8.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(9.4, 6)(9.4,6.0)(10.0,6.0)(10.0, 6)(9.4, 6)};
\addplot[white!60!black,fill=white!60!black] coordinates {(0.5, 0)(0.5,0)(0.9,0)(0.9, 0)(0.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(1.5, 0)(1.5,0.005859375)(1.9,0.005859375)(1.9, 0)(1.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(2.5, 0)(2.5,0.017578125)(2.9,0.017578125)(2.9, 0)(2.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(3.5, 0)(3.5,0.041015625)(3.9,0.041015625)(3.9, 0)(3.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(4.5, 0)(4.5,0.087890625)(4.9,0.087890625)(4.9, 0)(4.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(5.5, 0)(5.5,0.181640625)(5.9,0.181640625)(5.9, 0)(5.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(6.5, 0)(6.5,0.369140625)(6.9,0.369140625)(6.9, 0)(6.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(7.5, 0)(7.5,0.744140625)(7.9,0.744140625)(7.9, 0)(7.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(8.5, 0)(8.5,1.494140625)(8.9,1.494140625)(8.9, 0)(8.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(9.5, 0)(9.5,2.994140625)(9.9,2.994140625)(9.9, 0)(9.5, 0)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(0.5, 0.005859375)(0.5,0)(0.9,0)(0.9, 0.005859375)(0.5, 0.005859375)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(1.5, 0.017578125)(1.5,0.005859375)(1.9,0.005859375)(1.9, 0.017578125)(1.5, 0.017578125)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(2.5, 0.041015625)(2.5,0.017578125)(2.9,0.017578125)(2.9, 0.041015625)(2.5, 0.041015625)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(3.5, 0.087890625)(3.5,0.041015625)(3.9,0.041015625)(3.9, 0.087890625)(3.5, 0.087890625)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(4.5, 0.181640625)(4.5,0.087890625)(4.9,0.087890625)(4.9, 0.181640625)(4.5, 0.181640625)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(5.5, 0.369140625)(5.5,0.181640625)(5.9,0.181640625)(5.9, 0.369140625)(5.5, 0.369140625)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(6.5, 0.744140625)(6.5,0.369140625)(6.9,0.369140625)(6.9, 0.744140625)(6.5, 0.744140625)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(7.5, 1.494140625)(7.5,0.744140625)(7.9,0.744140625)(7.9, 1.494140625)(7.5, 1.494140625)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(8.5, 2.994140625)(8.5,1.494140625)(8.9,1.494140625)(8.9, 2.994140625)(8.5, 2.994140625)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(9.5, 5.994140625)(9.5,2.994140625)(9.9,2.994140625)(9.9, 5.994140625)(9.5, 5.994140625)};

\end{axis}

\end{tikzpicture}

==> Paper/figs/fig-example-small-supply.tex <==
\begin{tikzpicture}[scale=0.27, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = \empty,%{4.7},
        yticklabels = \empty,%{$b^*$},
        xtick = {0.7, 5.2, 9.7},
        xticklabels = {$1$, $\dots$, $T$},
x label style={at={(axis description cs:1.0,-0.01)},anchor=north},
y label style={at={(axis description cs:0.05,0.95)},anchor=south},
% xlabel = {$t$},
ylabel = {},
label style={font=\LARGE},
xmin=0,xmax=10.5,ymin=0,ymax=6.5,
width=1.2\textwidth,
height=0.8\textwidth,
samples=50]

\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(0.4, 6)(0.4,0.01171875)(1.0,0.01171875)(1.0, 6)(0.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(1.4, 6)(1.4,0.0234375)(2.0,0.0234375)(2.0, 6)(1.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(2.4, 6)(2.4,0.046875)(3.0,0.046875)(3.0, 6)(2.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(3.4, 6)(3.4,0.09375)(4.0,0.09375)(4.0, 6)(3.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(4.4, 6)(4.4,0.1875)(5.0,0.1875)(5.0, 6)(4.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(5.4, 6)(5.4,0.375)(6.0,0.375)(6.0, 6)(5.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(6.4, 6)(6.4,0.75)(7.0,0.75)(7.0, 6)(6.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(7.4, 6)(7.4,1.5)(8.0,1.5)(8.0, 6)(7.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(8.4, 6)(8.4,3.0)(9.0,3.0)(9.0, 6)(8.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(9.4, 6)(9.4,6.0)(10.0,6.0)(10.0, 6)(9.4, 6)};

\addplot[white!60!black,fill=white!60!black] coordinates {(0.5, 0)(0.5,0)(0.9,0)(0.9, 0)(0.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(1.5, 0)(1.5,2.853049850463867)(1.9,2.853049850463867)(1.9, 0)(1.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(2.5, 0)(2.5,2.864768600463867)(2.9,2.864768600463867)(2.9, 0)(2.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(3.5, 0)(3.5,2.888206100463867)(3.9,2.888206100463867)(3.9, 0)(3.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(4.5, 0)(4.5,2.935081100463867)(4.9,2.935081100463867)(4.9, 0)(4.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(5.5, 0)(5.5,3.028831100463867)(5.9,3.028831100463867)(5.9, 0)(5.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(6.5, 0)(6.5,3.1469489117346603)(6.9,3.1469489117346603)(6.9, 0)(6.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(7.5, 0)(7.5,3.1469489117346603)(7.9,3.1469489117346603)(7.9, 0)(7.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(8.5, 0)(8.5,3.1469489117346603)(8.9,3.1469489117346603)(8.9, 0)(8.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(9.5, 0)(9.5,3.1469489117346603)(9.9,3.1469489117346603)(9.9, 0)(9.5, 0)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(0.5, 2.853049850463867)(0.5,0)(0.9,0)(0.9, 2.853049850463867)(0.5, 2.853049850463867)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(1.5, 2.864768600463867)(1.5,2.853049850463867)(1.9,2.853049850463867)(1.9, 2.864768600463867)(1.5, 2.864768600463867)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(2.5, 2.888206100463867)(2.5,2.864768600463867)(2.9,2.864768600463867)(2.9, 2.888206100463867)(2.5, 2.888206100463867)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(3.5, 2.935081100463867)(3.5,2.888206100463867)(3.9,2.888206100463867)(3.9, 2.935081100463867)(3.5, 2.935081100463867)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(4.5, 3.028831100463867)(4.5,2.935081100463867)(4.9,2.935081100463867)(4.9, 3.028831100463867)(4.5, 3.028831100463867)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(5.5, 3.1469489117346603)(5.5,3.028831100463867)(5.9,3.028831100463867)(5.9, 3.1469489117346603)(5.5, 3.1469489117346603)};


\end{axis}

\end{tikzpicture}

==> Paper/figs/fig-example-uninformative-prediction.tex <==
\begin{tikzpicture}[scale=0.27, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
        ytick = \empty,%{4.7},
        yticklabels = \empty,%{$b^*$},
        xtick = {0.7, 5.2, 9.7},
        xticklabels = {$1$, $\dots$, $T$},
x label style={at={(axis description cs:1.0,-0.01)},anchor=north},
y label style={at={(axis description cs:0.05,0.95)},anchor=south},
% xlabel = {$t$},
ylabel = {},
label style={font=\LARGE},
xmin=0,xmax=10.5,ymin=0,ymax=6.5,
width=1.2\textwidth,
height=0.8\textwidth,
samples=50]

\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(0.4, 6)(0.4,0)(1.0,0)(1.0, 6)(0.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(1.4, 6)(1.4,0)(2.0,0)(2.0, 6)(1.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(2.4, 6)(2.4,0)(3.0,0)(3.0, 6)(2.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(3.4, 6)(3.4,0)(4.0,0)(4.0, 6)(3.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(4.4, 6)(4.4,0)(5.0,0)(5.0, 6)(4.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(5.4, 6)(5.4,0)(6.0,0)(6.0, 6)(5.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(6.4, 6)(6.4,0)(7.0,0)(7.0, 6)(6.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(7.4, 6)(7.4,0)(8.0,0)(8.0, 6)(7.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(8.4, 6)(8.4,0)(9.0,0)(9.0, 6)(8.4, 6)};
\addplot[color=red, fill=white!90!red, dotted,very thick] coordinates {(9.4, 6)(9.4,4.199999999999999)(10.0,4.199999999999999)(10.0, 6)(9.4, 6)};

\addplot[white!60!black,fill=white!60!black] coordinates {(0.5, 0)(0.5,0)(0.9,0)(0.9, 0)(0.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(1.5, 0)(1.5,2.0270919799804688)(1.9,2.0270919799804688)(1.9, 0)(1.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(2.5, 0)(2.5,2.0270919799804688)(2.9,2.0270919799804688)(2.9, 0)(2.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(3.5, 0)(3.5,2.0270919799804688)(3.9,2.0270919799804688)(3.9, 0)(3.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(4.5, 0)(4.5,2.0270919799804688)(4.9,2.0270919799804688)(4.9, 0)(4.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(5.5, 0)(5.5,2.0270919799804688)(5.9,2.0270919799804688)(5.9, 0)(5.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(6.5, 0)(6.5,2.0270919799804688)(6.9,2.0270919799804688)(6.9, 0)(6.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(7.5, 0)(7.5,2.0270919799804688)(7.9,2.0270919799804688)(7.9, 0)(7.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(8.5, 0)(8.5,2.0270919799804688)(8.9,2.0270919799804688)(8.9, 0)(8.5, 0)};
\addplot[white!60!black,fill=white!60!black] coordinates {(9.5, 0)(9.5,2.0270919799804688)(9.9,2.0270919799804688)(9.9, 0)(9.5, 0)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(0.5, 2.0270919799804688)(0.5,0)(0.9,0)(0.9, 2.0270919799804688)(0.5, 2.0270919799804688)};
\addplot[fill=white!0!black,postaction={pattern=north east lines,pattern color=white!100!black,}] coordinates {(9.5, 3.9729057039368953)(9.5,2.0270919799804688)(9.9,2.0270919799804688)(9.9, 3.9729057039368953)(9.5, 3.9729057039368953)};




\end{axis}

\end{tikzpicture}

==> Paper/figs/fig-fixed-point-argument.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
    axis lines=middle,
    axis line style={draw=none},
    xtick=\empty,
    ytick={1, 2, 3, 3.7},
    yticklabels={$L_1+\frac{\Gamma}{C}$, $L_2+\frac{\Gamma}{C}$, $L_{t^\dagger-1}+\frac{\Gamma}{C}$, $L_{t^\dagger}+\frac{\Gamma}{C}$},
    ymin=0, ymax=5,
    xmin=0, xmax=10,
    xlabel near ticks,
    ylabel near ticks,
    clip=false,
    tick label style={font=\small},
    label style={font=\small},
    scale only axis,
    width=10cm,
    height=5cm,
    every axis plot/.append style={thick},
    tick style={ultra thick} % Make ticks more visible
]

% Remove arrows from the axis ends
\pgfplotsset{
    after end axis/.code={
        \draw[thin] (rel axis cs:0,0) -- (rel axis cs:1,0);
        \draw[thin] (rel axis cs:0,0) -- (rel axis cs:0,1);
    }
}

% Red hashed rectangles with increasing widths and red borders
\draw[pattern=north west lines, pattern color=red, draw=red] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[pattern=north west lines, pattern color=red, draw=red] (axis cs:1,1) rectangle (axis cs:3,2);
\draw[pattern=north west lines, pattern color=red, draw=red] (axis cs:3,2) rectangle (axis cs:6,3);

% Blue hashed rectangle with blue border
\draw[pattern=north east lines, pattern color=blue, draw=blue] (axis cs:6,3) rectangle (axis cs:10,3.5);

% Two-sided vertical arrow
\draw[<->, thick, color=blue] (axis cs:8,4.7) -- (axis cs:8,3.5) 
    node[midway, right] {${\color{blue}\boldsymbol{{\underline{\Gamma}}(\Gamma)}/c}$};
\draw[<->, thick] (axis cs:10.2,3.5) -- (axis cs:10.2,0.01) 
    node[midway, right] {$\displaystyle\sum_{\tau\in[t^\dagger]}\alloc_\tau$};

\draw[<->, thick] (axis cs:1.2,1) -- (axis cs:1.2,0.01) 
    node[midway, right] {$x_1$};
\draw[<->, thick] (axis cs:3.2,2) -- (axis cs:3.2,1) 
    node[midway, right] {$x_2$};
\draw[<->, thick] (axis cs:6.2,3) -- (axis cs:6.2,2) 
    node[midway, right] {$x_{t^\dagger-1}$};

% Horizontal line for R_0
\draw[thick] (axis cs:0,4.7) -- (axis cs:10,4.7);
\node[anchor=east] at (axis cs:0,4.7) {$R_0$};
\node[anchor=east] at (axis cs:0,0) {$L_0$};

% Dashed lines to connect the tops of the rectangles to the axis
\draw[dashed, thin] (axis cs:1,1) -- (axis cs:1,0);
\draw[dashed, thin] (axis cs:3,2) -- (axis cs:3,0);
\draw[dashed, thin] (axis cs:6,3) -- (axis cs:6,0);
\draw[dashed, thin] (axis cs:10,3.5) -- (axis cs:10,0);

% Dashed lines to connect the sides of the rectangles to the axis

\draw[dashed, thin] (axis cs:0,1) -- (axis cs:1,1);
\draw[dashed, thin] (axis cs:0,2) -- (axis cs:3,2);
\draw[dashed, thin] (axis cs:0,3) -- (axis cs:6,3);
\draw[dashed, thin] (axis cs:0,3.5) -- (axis cs:10,3.5);
\draw[dashed, thin] (axis cs:0,3.7) -- (axis cs:10,3.7);

% X-axis segments labels with underbraces
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}]
(axis cs:0,0) -- (axis cs:1,0) node[midway,yshift=-2em]{$\frac{1}{\rho_1}$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}]
(axis cs:1,0) -- (axis cs:3,0) node[midway,yshift=-2em]{$\frac{1}{\rho_2}$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}]
(axis cs:3,0) -- (axis cs:6,0) node[midway,yshift=-2em]{$\frac{1}{\rho_3}$};
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=1ex}]
(axis cs:6,0) -- (axis cs:10,0) node[midway,yshift=-2em]{$\frac{1}{\rho_{t^\dagger}}$};
\end{axis}
\end{tikzpicture}
\vspace{-4mm}

==> Paper/figs/fig-numerical-availability-curve.tex <==

\begin{tikzpicture}
  \begin{axis}[
    width=8cm,
    height=6cm,
    xlabel={day $t$},
    ylabel={availability rates $\{\wdiscountit\}_{i\in[2]}$},
    xmin=1, xmax=14,
    ymin=0, ymax=1.1,
    grid=major,
    xtick={1,...,14},
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=-1},
    thick,
    mark size=2pt,
  ]

    % Fixed workers - first horizontal segment
    \addplot[
      blue,
      mark=*,
      smooth
    ] coordinates {
      (1,1.0)
      (2,1.0)
      (3,1.0)
      (4,1.0)
    };

    % Fixed workers - vertical dotted line
    \addplot[
      blue,
      densely dotted
    ] coordinates {
      (4,1.0)
      (4,0.0)
    };

    % Fixed workers - second horizontal segment
    \addplot[
      blue,
      mark=*,
      smooth
    ] coordinates {
      (4,0.0)
      (5,0.0)
      (6,0.0)
      (7,0.0)
      (8,0.0)
      (9,0.0)
      (10,0.0)
      (11,0.0)
      (12,0.0)
      (13,0.0)
      (14,0.0)
    };
    \addlegendentry{fixed workers}

    % Ready workers
    \addplot[
      red,
      mark=square*,
      smooth,
      dashed
    ] coordinates {
      (1,0.9996646498695336)
      (2,0.9990889488055994)
      (3,0.9975273768433653)
      (4,0.9933071490757153)
      (5,0.9820137900379085)
      (6,0.9525741268224334)
      (7,0.8807970779778823)
      (8,0.7310585786300049)
      (9,0.5)
      (10,0.2689414213699951)
      (11,0.11920292202211755)
      (12,0.04742587317756678)
      (13,0.01798620996209156)
      (14,0.0066928509242848554)
    };
    \addlegendentry{ready workers}

  \end{axis}
\end{tikzpicture}

==> Paper/figs/fig-numerical-prediction-error.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=8cm,
    height=6cm,
    xlabel={day $t$},
    ylabel={prediction error $\perror_t$},
    xmin=1, xmax=14,
    ymin=0,
    grid=major,
    xtick={1,...,14},
    smooth,
    thick,
    mark=*,
    mark size=2pt,
  ]
    \addplot coordinates {
      (1,16.5)
      (2,14.333333333333332)
      (3,13.5)
      (4,12.399999999999999)
      (5,11.5)
      (6,10.857142857142858)
      (7,10.125)
      (8,9.444444444444445)
      (9,8.6)
      (10,7.2727272727272725)
      (11,6.666666666666667)
      (12,5.153846153846153)
      (13,3.7857142857142856)
      (14,0.0)
    };
  \end{axis}
\end{tikzpicture}
